Turning block-sequential automata networks into smaller parallel networks with isomorphic limit dynamics

We state an algorithm that, given an automata network and a block-sequential update schedule, produces an automata network of the same size or smaller with the same limit dynamics under the parallel update schedule. Then, we focus on the family of automata cycles which share a unique path of automata, called tangential cycles, and show that a restriction of our algorithm allows to reduce any instance of these networks under a block-sequential update schedule into a smaller parallel network of the family and to characterize the number of reductions operated while conserving their limit dynamics. We also show that any tangential cycles reduced by our main algorithm are transformed into a network whose size is that of the largest cycle of the initial network. We end by showing that the restricted algorithm allows the direct characterization of block-sequential double cycles as parallel ones.

==> figures/applicationAlgorithm.tex <==

\tikzset{smallstate/.style = {state, inner sep=0pt, minimum size=.8cm}}

\centering
\begin{minipage}{.3\textwidth}
\centering
\vspace{.4cm}
\begin{tikzpicture}  [node distance = .5cm, -{Latex[length=1.5mm, width=1.5mm]}]
	\node[smallstate] (A) {a};
	\node[smallstate] (B) [above right =of A] {b};
	\node[smallstate] (C) [below right =of B] {c};
	\node[smallstate] (D) [below right =of A] {d};
	\node[smallstate] (E) [above left =of A] {e};
	\node[smallstate] (F) [below left =of A] {h};

	\path
			(A) edge [bend left] node [below right] {\tiny $<$} (B)
			(B) edge [bend left] node [below left] {\tiny $\geqslant$} (C)
			(C) edge [bend left] node [above left] {\tiny $\geqslant$} (D)
			(D) edge [bend left] node [above right] {\tiny $\geqslant$} (A)
			(A) edge [bend right] node [below left] {\tiny $\geqslant$} (E)
			(E) edge node [right] {\tiny $\geqslant$} (F)
			(F) edge [bend right] node [above left] {\tiny $<$}  (A);
			
	 \draw (A) to [out=20, in=-20, looseness=7] node [right] {\tiny $\geqslant$} (A);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 \begin{align*}
   f_a(x) &= x_a \vee x_d \vee \neg x_h \\
   f_b(x) &= \neg x_a \\
   f_c(x) &= x_b \\
   f_d(x) &= x_c \\
   f_e(x) &= x_a \\
   f_h(x) &= x_e
 \end{align*}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 Initial network, $\Delta = (\{h\}, \{a,c,d,e\}, \{b\})$
\end{minipage}

\vspace{.2cm}
\hrulefill
\vspace{-.3cm}


\begin{minipage}{.3\textwidth}
\hfill
\begin{center}
N / A
\end{center}
\hfill
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 \begin{align*}
   f_a(x) &= x_a \vee x_d \vee \neg \theta_h \\
   f_b(x) &= \neg \theta_a
%   f_c(x) &= x_b \\
%   f_d(x) &= x_c \\
%   f_e(x) &= x_a \\
%   f_h(x) &= x_e
 \end{align*}$\ldots$
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 Algorithm~\ref{algo-partiel}, first loop (c, d, e and h are unchanged)
\end{minipage}

\vspace{.2cm}
\hrulefill
\vspace{-.3cm}

\begin{minipage}{.3\textwidth}
\centering
\vspace{.5cm}
\begin{tikzpicture}  [node distance = .5cm, -{Latex[length=1.5mm, width=1.5mm]}]
	\node[smallstate] (A) {a};
	\node[smallstate] (B) [above right =of A] {b};
	\node[smallstate] (C) [below right =of B] {c};
	\node[smallstate] (D) [below right =of A] {d};
	\node[smallstate] (E) [above left =of A] {e};
	\node[smallstate] (F) [below left =of A] {h};

	\path
			(B) edge [bend left] (C)
			(C) edge [bend left] (D)
			(D) edge (A)
			(D) edge (B)
			(A) edge [-, dashed, bend left=20] (B)
			(A) edge [bend right=20] (B)
			(A) edge [bend right=20] (E)
			(E) edge [bend right=20] (A)
			(E) edge (F)
			(E) edge (B);
			
	 \draw (A) to [out=290, in=250, looseness=7] (A);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 \begin{align*}
   f'_a(x) &= x_a \vee x_d \vee \neg x_e \\
   f'_b(x) &= \neg ( x_a \vee x_d \vee \neg x_e ) \\
   f'_c(x) &= x_b \\
   f'_d(x) &= x_c \\
   f'_e(x) &= x_a \\
   f'_h(x) &= x_e
 \end{align*}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 Algorithm~\ref{algo-partiel}, second loop
 %The functions $f_a$ and $f_b$ are
 %now equivalent up to $g = \neg$.
\end{minipage}

\vspace{.2cm}
\hrulefill
\vspace{.3cm}

\begin{minipage}{.3\textwidth}
\centering
\begin{tikzpicture}  [node distance = .5cm, -{Latex[length=1.5mm, width=1.5mm]}]
	\node[smallstate] (A) {a};
	\node[smallstate] (D) [below right =of A] {d};
	\node[smallstate] (C) [above right =of D] {c};
	\node[smallstate] (E) [above left =of A] {e};

	\path
			(C) edge [bend left] (D)
			(D) edge [bend left] (A)
			(A) edge [bend right] (E)
			(E) edge [bend right] (A)
			(A) edge (C)
			(E) edge [bend left, dashed, -] (C);
			
	 \draw (A) to [out=245, in=205, looseness=7] (A);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
\vspace{-.5cm}
 \begin{align*}
   f'_a(x) &= x_a \vee x_d \vee \neg x_e \\
   f'_c(x) &= \neg x_a \\
   f'_d(x) &= x_c \\
   f'_e(x) &= x_a
 \end{align*}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 Algorithm~\ref{algo-para} after the deletion of $h$ and the merge of $b$ into
 $a$. This is where Algorithm~\ref{algo-TC} ends
\end{minipage}

\vspace{.2cm}
\hrulefill
\vspace{.2cm}

\begin{minipage}{.3\textwidth}
\centering
\begin{tikzpicture}  [node distance = .5cm, -{Latex[length=1.5mm, width=1.5mm]}]
	\node[smallstate] (A) {a};
	\node[smallstate] (D) [below right =of A] {d};
	\node[smallstate] (C) [above right =of D] {c};

	\path
			(A) edge [bend left] (C)
			(C) edge [bend left] (D)
			(D) edge [bend left] (A)
			(C) edge [bend left] (A);
			
	 \draw (A) to [out=200, in=160, looseness=7] (A);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
\vspace{-.3cm}
 \begin{align*}
   f'_a(x) &= x_a \vee x_d \vee \neg x_c \\
   f'_c(x) &= x_a \\
   f'_d(x) &= \neg x_c
 \end{align*}
\end{minipage}
\begin{minipage}{.3\textwidth}
\centering
 End of Algorithm~\ref{algo-para}, after the merge of $e$ into
 $c$
\end{minipage}


==> figures/cycleChain.tex <==

\tikzset{smallstate/.style = {state, inner sep=0pt, minimum size=.8cm}}


\def \radius {.82}

\centering
\begin{minipage}{.4\textwidth}
\centering
\vspace{.4cm}
\begin{tikzpicture}  [node distance = .5cm, -{Latex[length=1.5mm, width=1.5mm]}]
	\node[smallstate] (A) at (-0.5*\radius, 0.866*\radius) {a};
	\node[smallstate] (B) at (\radius, 0) {b};
	\node[smallstate] (C) at (-0.5*\radius, -0.866*\radius) {c};
	\node[smallstate] (D) [right =of B] {d};

	\path
			(A) edge [bend left] node [above right] {\tiny $<$} (B)
			(B) edge [bend left] node [below right] {\tiny $\geqslant$} (C)
			(C) edge [bend left] node [below left] {\tiny $\geqslant$} (A)
			(B) edge [bend left] node [above] {\tiny $\geqslant$} (D)
			(D) edge [bend left] node [below] {\tiny $\geqslant$} (B);
			
	
	 \draw (A) to [out=200, in=160, looseness=7] node [below=.2] {\tiny $\geqslant$} (A);
	 \draw (D) to [out=20, in=-20, looseness=7] node [above=.2] {\tiny $\geqslant$} (D);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.35\textwidth}
\centering
  \begin{align*}
    f_a(x) &= x_a \vee x_c \\
    f_b(x) &= x_a \vee x_d \\
    f_c(x) &= x_b \\
    f_d(x) &= x_b \vee x_d
  \end{align*}
\end{minipage}
\begin{minipage}{.15\textwidth}
\centering
 Initial network, $\Delta = (\{a\}, \{b, c, d\})$
\end{minipage}

\vspace{.2cm}
\hrulefill
\vspace{-.3cm}


\begin{minipage}{.4\textwidth}
\centering
\vspace{.4cm}
\begin{tikzpicture}  [node distance = .5cm, -{Latex[length=1.5mm, width=1.5mm]}]
	\node[smallstate] (A) at (-0.5*\radius, 0.866*\radius) {a};
	\node[smallstate] (B) at (\radius, 0) {b};
	\node[smallstate] (C) at (-0.5*\radius, -0.866*\radius) {c};
	\node[smallstate] (D) [right =of B] {d};

	\path
			(A) edge [bend left] (B)
			(B) edge [bend left] (C)
			(C) edge [bend left] (B)
			(C) edge [bend left] (A)
			(B) edge [bend left] (D)
			(D) edge [bend left] (B);
			
	
	 \draw (A) to [out=200, in=160, looseness=7] (A);
	 \draw (D) to [out=20, in=-20, looseness=7] (D);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.35\textwidth}
\centering
  \begin{align*}
    f_a(x) &= x_a \vee x_c \\
    f_b(x) &= x_a \vee x_c \vee x_d \\
    f_c(x) &= x_b \\
    f_d(x) &= x_b \vee x_d
  \end{align*}
\end{minipage}
\begin{minipage}{.15\textwidth}
\centering
 Output of Algorithm~\ref{algo-TC}
\end{minipage}


==> figures/dynamics.tex <==

\tikzset{configuration/.style = {state, rectangle, minimum height=0.5cm}}
\begin{minipage}{.495\textwidth}
\centering
\begin{tikzpicture} [node distance=1.5cm]
	\node[configuration] (000) {000};
	\node[configuration] (001) [right =of 000] {001};
	\node[configuration] (100) [above =of 000] {100};
	\node[configuration] (010) [above right =15pt of 000] {010};
	\node[configuration] (101) [right =of 100] {101};
	\node[configuration] (011) [right =of 010] {011};
	\node[configuration] (110) [above =of 010] {110};
	\node[configuration] (111) [right =of 110] {111};

	\path[-{Latex[length=2mm, width=2mm]}]
			(000) edge [ultra thick, bend left = 20] (101)
			(001) edge [dashed] (101)
			(010) edge [ultra thick] (000)
			(011) edge [dashed] (100)
			(100) edge [dashed, bend right = 5] (111)
			(101) edge [ultra thick, bend right = 30] (111)
			(110) edge [ultra thick] (010)
			(111) edge [ultra thick] (110)

            ;
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.495\textwidth}
\centering
\begin{tikzpicture} [node distance=1.5cm]
	\node[configuration] (000) {000};
	\node[configuration] (001) [right =of 000] {001};
	\node[configuration] (100) [above =of 000] {100};
	\node[configuration] (010) [above right =15pt of 000] {010};
	\node[configuration] (101) [right =of 100] {101};
	\node[configuration] (011) [right =of 010] {011};
	\node[configuration] (110) [above =of 010] {110};
	\node[configuration] (111) [right =of 110] {111};

	\path[-{Latex[length=2mm, width=2mm]}]
			(000) edge [dashed] (110)
			(001) edge [ultra thick, bend left = 10] (110)
			(010) edge [dashed] (001)
			(011) edge [dashed, bend right = 45] (110)
			(100) edge [dashed] (110)
			(101) edge [dashed, bend left = 5] (110)
			(110) edge [ultra thick, bend left = 10] (001)
			(111) edge [dashed, bend left = 15] (110)

            ;
\end{tikzpicture}
\end{minipage}


==> figures/inputDynamics.tex <==

\begin{tikzpicture} [-{Latex[length=2mm, width=2mm]}, node distance=3cm]
  \node[configuration] (000) {000};
  \node[configuration] (001) [right =of 000] {001};
  \node[configuration] (100) [above =of 000] {100};
  \node[configuration] (010) [above right =1.5cm of 000] {010};
  \node[configuration] (101) [right =of 100] {101};
  \node[configuration] (011) [right =of 010] {011};
  \node[configuration] (110) [above =of 010] {110};
  \node[configuration] (111) [right =of 110] {111};

  \path (000) edge node[eta] {0:0} (001);
  \path (000) edge [bend right=30] node[eta,pos=.3] {1:0} (101);

  \path (001) edge [bend left=20] node[eti] {0:1} (000);
  \path (001) edge node[etv] {1:1} (101);

  \path (010) edge node[eti] {0:0} (001);
  \path (010) edge [bend left=45] node[eta] {1:0} (101);
     
  \path (011) edge node[eti] {0:1} (001);
  \path (011) edge node[eti] {1:1} (101);

  \path (100) edge node[eti] {0:0} (010);
  \path (100) edge node[eti] {1:0} (110);

  \path (101) edge [bend left=0] node[eta] {0:1} (010);
  \path (101) edge node[eti] {1:1} (110);
  
  \path (110) edge [bend left=25] node[eta] {0:0} (011);
  \path (110) edge node[eta] {1:0} (111);

  \path (111) edge node[etv] {0:1} (011);
  \draw (111) to [out=20, in=-20, looseness=6] node[etv] {1:1} (111);

\end{tikzpicture}


==> figures/necklace.tex <==

\begin{tikzpicture} [node distance = 0.8cm, thick]
\def \n {2}
\def \radius {.25cm}
\def \margin {8} % margin in angles, depends on the radius
\def \offset {90}


\draw (\radius,0) arc
  [ start angle=0
  , end angle=360
  , x radius=\radius,
  , y radius =\radius
  ];

\foreach \s in {0} {
  \node[draw, circle, fill=black] at ({360/\n * (\s - 1) + \offset}:\radius) {};
}

%\foreach \s in {1} {
%  \node[draw, circle, fill=white] at ({360/\n * (\s - 1) + \offset}:\radius) {};
%}
\end{tikzpicture}


==> figures/parallelDynamics.tex <==

\begin{tikzpicture} [node distance=2cm]
	\node[configuration] (000) {000};
	\node[configuration] (001) [right =of 000] {001};
	\node[configuration] (100) [above =of 000] {100};
	\node[configuration] (010) [above right =15pt of 000] {010};
	\node[configuration] (101) [right =of 100] {101};
	\node[configuration] (011) [right =of 010] {011};
	\node[configuration] (110) [above =of 010] {110};
	\node[configuration] (111) [right =of 110] {111};

	\path[-{Latex[length=2mm, width=2mm]}]
			(000) edge (001)
			(001) edge (101)
			(010) edge (001)
			(011) edge (101)
			(100) edge (010)
			(101) edge (110)
			(110) edge [bend left = 45] (011)
            ;
            
	\draw[-{Latex[length=2mm, width=2mm]}]
	  (111) to [out=20, in=-20, looseness=6] (111);
\end{tikzpicture}


==> figures/shiftDynamics.tex <==

\begin{tikzpicture} [node distance=2cm]
	\node[configuration] (011) {$\overline{011}$};
	\node[configuration] (101) [below =of 011] {$\overline{101}$};
	\node[configuration] (110) [right =of 011] {$\overline{110}$};
	\node[configuration] (1) [right =of 101] {$\overline{1}$};

	\path[-{Latex[length=2mm, width=2mm]}]
			(011) edge (101)
			(110) edge (011)
			(101) edge (110);
            
	\draw[-{Latex[length=2mm, width=2mm]}]
	  (1) to [out=20, in=-20, looseness=6] (1);
\end{tikzpicture}

